Neural Strands: Learning Hair Geometry and Appearance from Multi-View Images

We present Neural Strands, a novel learning framework for modeling accurate hair geometry and appearance from multi-view image inputs. The learned hair model can be rendered in real-time from any viewpoint with high-fidelity view-dependent effects. Our model achieves intuitive shape and style control unlike volumetric counterparts. To enable these properties, we propose a novel hair representation based on a neural scalp texture that encodes the geometry and appearance of individual strands at each texel location. Furthermore, we introduce a novel neural rendering framework based on rasterization of the learned hair strands. Our neural rendering is strand-accurate and anti-aliased, making the rendering view-consistent and photorealistic. Combining appearance with a multi-view geometric prior, we enable, for the first time, the joint learning of appearance and explicit hair geometry from a multi-view setup. We demonstrate the efficacy of our approach in terms of fidelity and efficiency for various hairstyles.

==> imgs_tex/animation.tex <==
\begin{figure}
\centering
\begin{tikzpicture}

\newcommand\Shift{2.8}
\newcommand\TextY{-2.0}



\node[inner sep=0pt] at (\Shift*0,0)
    {\includegraphics[width=.32\columnwidth]{./imgs/animation/pred_composed_without_bg0.png}};
\node[inner sep=0pt] at (\Shift*1,0)
    {\includegraphics[width=.32\columnwidth]{./imgs//animation/pred_composed_without_bg1.png}};
\node[inner sep=0pt] at (\Shift*2,0)
    {\includegraphics[width=.32\columnwidth]{./imgs//animation/pred_composed_without_bg3.png}};



% \node at (\Shift*0, \TextY) {\footnotesize Line-MVS  mask};
% \node at (\Shift*1, \TextY) {\footnotesize Conservative mask};
% \node at (\Shift*2, \TextY) {\footnotesize Predicted alpha};
% \node at (\Shift*3, \TextY) {\footnotesize Novel image};
% % \node at (\Shift,-2.4) {\small Appearance};
% % \node at (\Shift*2,-2.4) {\small Ground-truth};



\end{tikzpicture}
\caption{ \ALEX{Animation} } \label{fig:animation}
\end{figure}

==> imgs_tex/compositing.tex <==


\begin{figure}
\centering
\begin{tikzpicture}

\newcommand\Shift{2.1}
\newcommand\ShiftMaskX{0.6}
\newcommand\ShiftMaskY{-0.94}
\newcommand\TextY{-2.0}

\fboxsep=0mm%padding thickness
\fboxrule=1pt%border thickness


%bg
\node[inner sep=0pt] (BG) at (\Shift*0,0)
    {\includegraphics[width=.22\columnwidth]{./imgs/compositing2/pred_bg.png}};
\node[anchor=south east]  at (BG.south east) 
  {
  \fcolorbox{orange}{yellow}{\includegraphics[width=0.07\columnwidth]{./imgs/compositing2/mask_bg.png}}
    };
    
 
 %plus
\node[inner sep=0pt] at (\Shift*0.5,0) {+};
 
%face
\node[inner sep=0pt] (FACE) at (\Shift*1,0)
    {\includegraphics[width=.22\columnwidth]{./imgs/compositing2/face_and_shoulders_alpha_corr.png}};
% \node[inner sep=0pt] at (\Shift*1+\ShiftMaskX, \ShiftMaskY)
\node[anchor=south east]  at (FACE.south east)
  {
  \fcolorbox{orange}{yellow}{\includegraphics[width=0.07\columnwidth]{./imgs/compositing2/mask_face_and_shoulders.png}}
    };
    
 %plus
\node[inner sep=0pt] at (\Shift*1.5,0) {+};


%hair
\node[inner sep=0pt] (HAIR) at (\Shift*2,0)
    {\includegraphics[width=.22\columnwidth]{./imgs/compositing2/pred_rgba.png}};
\node[anchor=south east]  at (HAIR.south east)
  {
  \fcolorbox{orange}{yellow}{\includegraphics[width=0.07\columnwidth]{./imgs/compositing2/pred_alpha.png}}
    };
    
 %equal
\node[inner sep=0pt] at (\Shift*2.5,0) {=};

%full
\node[inner sep=0pt] (FULL) at (\Shift*3,0)
    {\includegraphics[width=.22\columnwidth]{./imgs/compositing2/pred_composed_with_bg_corr.png}};
    



\end{tikzpicture}
\caption{ \ALEX{Compositing} } \label{fig:compositing}
\end{figure}

==> imgs_tex/grow.tex <==
\begin {figure}%[!hbtp]
% \begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}

\newcommand\Shift{2.8}
\newcommand\TextY{-2.0}


\node[inner sep=0pt] at (\Shift*0,0)
    {\includegraphics[width=.32\columnwidth]{./imgs/grow2/8.png}};
% \node[inner sep=0pt] at (\Shift*1,0)
%     {\includegraphics[width=.24\columnwidth]{./imgs/grow2/15.png}};
\node[inner sep=0pt] at (\Shift*1,0)
    {\includegraphics[width=.32\columnwidth]{./imgs/grow2/30.png}};
\node[inner sep=0pt] at (\Shift*2,0)
    {\includegraphics[width=.32\columnwidth]{./imgs/grow2/118.png}};
% \node[inner sep=0pt] at (\Shift*4,0)
%     {\includegraphics[width=.19\columnwidth]{./imgs/grow2/118.png}};



\end{tikzpicture}
% \end{adjustbox}
\caption{ \ALEX{Grow} } \label{fig:grow}
\end{figure}

==> imgs_tex/hair_manipulation.tex <==
\begin {figure}[t]%[!hbtp]
% \begin{adjustbox}{width=\textwidth}

\centering

\def\hairManip{./imgs/animation/pred_composed_without_bg0.png} %scooter
\newlength{\WHM}
\newlength{\HHM}
\settowidth{\WHM}{\includegraphics{\hairManip}}
\settoheight{\HHM}{\includegraphics{\hairManip}}


\begin{tikzpicture}

\newcommand\Shift{3.0}
\newcommand\ShifY{-4.0}
\newcommand\TextY{-5.0}


\node[inner sep=0pt] at (\Shift*0, 0)
    {\includegraphics[ trim=.0\WHM{} .1\HHM{} .0\WHM{} .0\HHM{},clip,  width=.24\columnwidth]{./imgs/animation/pred_composed_without_bg0.png}};
\node[inner sep=0pt] at (\Shift*1, 0)
    {\includegraphics[ trim=.0\WHM{} .1\HHM{} .0\WHM{} .0\HHM{},clip,  width=.24\columnwidth]{./imgs//animation/pred_composed_without_bg1.png}};
\node[inner sep=0pt] at (\Shift*2, 0)
    {\includegraphics[ trim=.0\WHM{} .1\HHM{} .0\WHM{} .0\HHM{},clip, width=.24\columnwidth]{./imgs//animation/pred_composed_without_bg3.png}};
\node[inner sep=0pt] at (\Shift*3, 0)
    {\includegraphics[ trim=.0\WHM{} .1\HHM{} .0\WHM{} .0\HHM{},clip, width=.24\columnwidth]{./imgs//grow3/8.png}};


% \node[inner sep=0pt] at (\Shift*0, \ShifY)
%     {\includegraphics[  trim=.0\WHM{} .1\HHM{} .0\WHM{} .0\HHM{},clip,  width=.32\columnwidth]{./imgs/grow2/8.png}};
% \node[inner sep=0pt] at (\Shift*1, \ShifY)
%     {\includegraphics[  trim=.0\WHM{} .1\HHM{} .0\WHM{} .0\HHM{},clip, width=.32\columnwidth]{./imgs/grow2/30.png}};
% \node[inner sep=0pt] at (\Shift*2, \ShifY)
%     {\includegraphics[  trim=.0\WHM{} .1\HHM{} .0\WHM{} .0\HHM{},clip,  width=.32\columnwidth]{./imgs/grow2/118.png}};




\end{tikzpicture}
% \end{adjustbox}
% \caption{ Hair manipulation. Our explicit strand representation allows to directly manipulate the hair by moving it in various directions or cutting it to any length until the maximum one, essentially enabling a form of "virtual haircut". } \label{fig:hair_manipulation}
% \vspace{-3mm}
\caption{ Hair manipulation. Our explicit strand representation allows to directly manipulate the hair by moving it in various directions (animation) or cutting it to any length (haircut).} \label{fig:hair_manipulation}
% \vspace{-3mm}
\end{figure}

==> imgs_tex/novel_view.tex <==

\begin {figure*}%[!hbtp]
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}

\newcommand\Shift{1.6}
\newcommand\TextY{-2.0}


\node[inner sep=0pt] at (\Shift*0,0)
    {\includegraphics[width=.19\columnwidth]{./imgs/novel_view2/0.png}};
\node[inner sep=0pt] at (\Shift*1,0)
    {\includegraphics[width=.19\columnwidth]{./imgs/novel_view2/30.png}};
\node[inner sep=0pt] at (\Shift*2,0)
    {\includegraphics[width=.19\columnwidth]{./imgs/novel_view2/60.png}};
\node[inner sep=0pt] at (\Shift*3,0)
    {\includegraphics[width=.19\columnwidth]{./imgs/novel_view2/90.png}};
\node[inner sep=0pt] at (\Shift*4,0)
    {\includegraphics[width=.19\columnwidth]{./imgs/novel_view2/120.png}};



\end{tikzpicture}
\end{adjustbox}
\caption{ \ALEX{Novel view} } \label{fig:novel_view}
\end{figure*}

==> imgs_tex/qualitative_compare.tex <==
\begin {figure*}[!t]%[!hbtp]
% \begin{adjustbox}{width=\textwidth}


\begin{tikzpicture}  [spy using outlines={ size=5cm,   every spy on node/.append style={thick}     }]
% \begin{tikzpicture}  

\newcommand\Shift{1.135*2}
% \newcommand\ShiftY{-3.1}
\newcommand\ShiftY{-3.1}
% \newcommand\TextY{-1.3*11.7}
% \newcommand\TextY{-0.94*8.4}

\newcommand\TextY{-8.0} %for 3 figures
% \newcommand\TextY{-11.0} %for 4 figures


\def\hairQ{./imgs/qualitative_compare/s3/nerf.png} %scooter
\newlength{\WQ}
\newlength{\HQ}
\settowidth{\WQ}{\includegraphics{\hairQ}}
\settoheight{\HQ}{\includegraphics{\hairQ}}


% \node[inner sep=0pt] (origin) at (\Shift*0 , 1.5)
%     {};

%%%%%s1
% \node[inner sep=0pt] (NERF1) at (\Shift*0,0)
%     {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip,  width=.18\textwidth]{./imgs/qualitative_compare/s1/nerf.png}};
% \node[inner sep=0pt] (MVP1) at (\Shift*1,0)
%     {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.18\textwidth]{./imgs/qualitative_compare/s1/mvp.png}};
% \node[inner sep=0pt] (OURS1) at (\Shift*2,0)
%     {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.18\textwidth]{./imgs/qualitative_compare/s1/ours.png}};
% \node[inner sep=0pt] (GT1) at (\Shift*3,0)
%     {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.18\textwidth]{./imgs/qualitative_compare/s1/gt.png}};
% %zoom ins
% \spy [ph-purple!70,draw,height=2.0cm,width=2.0cm,magnification=6] on ($(NERF1.center) + (0.6, 1.0)$) in node [line width=0.8mm, anchor=north] at ($(GT1.north) + (2.8, -0.07) $);
% \spy [ph-blue,draw,height=2.0cm,width=2.0cm,magnification=6] on ($(MVP1.center) + (0.6, 1.0)$)) in node [line width=0.8mm, anchor=north] at ($(GT1.north) + (2.8+2.13, -0.07) $);
% \spy [ph-orange,draw,height=2.0cm,width=2.0cm,magnification=6] on ($(OURS1.center) + (0.6, 1.0)$)) in node [line width=0.8mm, anchor=south] at ($(GT1.south) + (2.8,  +0.07) $);
% \spy [ph-green!80,draw,height=2.0cm,width=2.0cm,magnification=6] on ($(GT1.center) + (0.6, 1.0)$)) in node [line width=0.8mm, anchor=south] at ($(GT1.south) + (2.8+2.13,   +0.07) $);




%%%%%%%%%%%%%%%%%s2
\node[inner sep=0pt] (NERF2) at (\Shift*0, \ShiftY*0)
    {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.184\textwidth]{./imgs/qualitative_compare/s3/nerf.png}};
\node[inner sep=0pt] (MVP2) at (\Shift*1, \ShiftY*0)
    {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.184\textwidth]{./imgs/qualitative_compare/s3/mvp.png}};
\node[inner sep=0pt] (OURS2) at (\Shift*2, \ShiftY*0)
    {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.184\textwidth]{./imgs/qualitative_compare/s3/ours.png}};
\node[inner sep=0pt] (GT2) at (\Shift*3, \ShiftY*0)
    {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.184\textwidth]{./imgs/qualitative_compare/s3/gt.png}};
%zoom ins
\spy [ph-purple!70,draw,height=1.415cm,width=1.415cm,magnification=6] on ($(NERF2.center) + (-0.15, 0.5)$) in node [line width=0.65mm, anchor=north] at ($(GT2.north) + (1.93, -0.06) $);
\spy [ph-blue,draw,height=1.415cm,width=1.415cm,magnification=6] on ($(MVP2.center) + (-0.15, 0.5)$)) in node [line width=0.65mm, anchor=north] at ($(GT2.north) + (1.93+1.52, -0.06) $);
\spy [ph-orange,draw,height=1.415cm,width=1.415cm,magnification=6] on ($(OURS2.center) + (-0.15, 0.5)$)) in node [line width=0.65mm, anchor=south] at ($(GT2.south) + (1.93, 0.06) $);
\spy [ph-green!80,draw,height=1.415cm,width=1.415cm,magnification=6] on ($(GT2.center) + (-0.15, 0.5)$)) in node [line width=0.65mm, anchor=south] at ($(GT2.south) + (1.93+1.52, 0.06) $);




% %%%%%%%%%%%%%%%%%s3
% \node[inner sep=0pt] (NERF3) at (\Shift*0, \ShiftY*2)
%     {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .05\HQ{},clip, width=.18\textwidth]{./imgs/qualitative_compare/s5/nerf.png}};
% \node[inner sep=0pt] (MVP3) at (\Shift*1, \ShiftY*2)
%     {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.18\textwidth]{./imgs/qualitative_compare/s5/mvp.png}};
% \node[inner sep=0pt] (OURS3) at (\Shift*2, \ShiftY*2)
%     {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.18\textwidth]{./imgs/qualitative_compare/s5/ours.png}};
% \node[inner sep=0pt] (GT3) at (\Shift*3, \ShiftY*2)
%     {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.18\textwidth]{./imgs/qualitative_compare/s5/gt.png}};
% %zoom ins
% \spy [ph-purple,draw,height=2.0cm,width=2.0cm,magnification=6] on ($(NERF3.center) + (0.1, 0.7)$) in node [line width=0.8mm, anchor=north] at ($(GT3.north) + (3,0) $);
% \spy [ph-blue,draw,height=2.0cm,width=2.0cm,magnification=6] on ($(MVP3.center) + (0.1, 0.7)$)) in node [line width=0.8mm, anchor=north] at ($(GT3.north) + (3+2.5,0) $);
% \spy [ph-orange,draw,height=2.0cm,width=2.0cm,magnification=6] on ($(OURS3.center) + (0.1, 0.7)$)) in node [line width=0.8mm, anchor=south] at ($(GT3.south) + (3, 0) $);
% \spy [ph-green,draw,height=2.0cm,width=2.0cm,magnification=6] on ($(GT3.center) + (0.1, 0.7)$)) in node [line width=0.8mm, anchor=south] at ($(GT3.south) + (3+2.5, 0) $);


%%%%%%%%%%%%%%%%%s8
\node[inner sep=0pt] (NERF5) at (\Shift*0, \ShiftY*1)
    {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.184\textwidth]{./imgs/qualitative_compare/s8/nerf.png}};
\node[inner sep=0pt] (MVP5) at (\Shift*1, \ShiftY*1)
    {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.184\textwidth]{./imgs/qualitative_compare/s8/mvp.png}};
\node[inner sep=0pt] (OURS5) at (\Shift*2, \ShiftY*1)
    {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.184\textwidth]{./imgs/qualitative_compare/s8/ours.png}};
\node[inner sep=0pt] (GT5) at (\Shift*3, \ShiftY*1)
    {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.184\textwidth]{./imgs/qualitative_compare/s8/gt.png}};
%zoom ins
\spy [ph-purple!70,draw,height=1.415cm,width=1.415cm,magnification=5] on ($(NERF5.center) + (0.00, 0.25)$) in node [line width=0.65mm, anchor=north] at ($(GT5.north) + (1.93, -0.06) $);
\spy [ph-blue,draw,height=1.415cm,width=1.415cm,magnification=5] on ($(MVP5.center) + (0.00, 0.25)$)) in node [line width=0.65mm, anchor=north] at ($(GT5.north) + (1.93+1.52, -0.06) $);
\spy [ph-orange,draw,height=1.415cm,width=1.415cm,magnification=5] on ($(OURS5.center) + (0.00, 0.25)$)) in node [line width=0.65mm, anchor=south] at ($(GT5.south) + (1.93, 0.06) $);
\spy [ph-green!80,draw,height=1.415cm,width=1.415cm,magnification=5] on ($(GT5.center) + (0.00, 0.25)$)) in node [line width=0.65mm, anchor=south] at ($(GT5.south) + (1.93+1.52, 0.06) $);



% %%%%%% s5 again 
% %%%%%%%%%%%%%%%%%s2
% \node[inner sep=0pt] (NERF3) at (\Shift*0, \ShiftY*2)
%     {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.184\textwidth]{./imgs/qualitative_compare/s5/nerf.png}};
% \node[inner sep=0pt] (MVP3) at (\Shift*1, \ShiftY*2)
%     {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.184\textwidth]{./imgs/qualitative_compare/s5/mvp.png}};
% \node[inner sep=0pt] (OURS3) at (\Shift*2, \ShiftY*2)
%     {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.184\textwidth]{./imgs/qualitative_compare/s5/ours.png}};
% \node[inner sep=0pt] (GT3) at (\Shift*3, \ShiftY*2)
%     {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.184\textwidth]{./imgs/qualitative_compare/s5/gt.png}};
% %zoom ins
% \spy [ph-purple!70,draw,height=1.415cm,width=1.415cm,magnification=6] on ($(NERF3.center) + (0.08, 0.5)$) in node [line width=0.65mm, anchor=north] at ($(GT3.north) + (1.93, -0.06) $);
% \spy [ph-blue,draw,height=1.415cm,width=1.415cm,magnification=6] on ($(MVP3.center) + (0.08, 0.5)$)) in node [line width=0.65mm, anchor=north] at ($(GT3.north) + (1.93+1.52, -0.06) $);
% \spy [ph-orange,draw,height=1.415cm,width=1.415cm,magnification=6] on ($(OURS3.center) + (0.08, 0.5)$)) in node [line width=0.65mm, anchor=south] at ($(GT3.south) + (1.93, 0.06) $);
% \spy [ph-green!80,draw,height=1.415cm,width=1.415cm,magnification=6] on ($(GT3.center) + (0.08, 0.5)$)) in node [line width=0.65mm, anchor=south] at ($(GT3.south) + (1.93+1.52, 0.06) $);





% %%%%%%%%%%%%%%%%%s4
\node[inner sep=0pt] (NERF4) at (\Shift*0, \ShiftY*2)
    {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.184\textwidth]{./imgs/qualitative_compare/s7/nerf.png}};
\node[inner sep=0pt] (MVP4) at (\Shift*1, \ShiftY*2)
    {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.184\textwidth]{./imgs/qualitative_compare/s7/mvp.png}};
\node[inner sep=0pt] (OURS4) at (\Shift*2, \ShiftY*2)
    {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.184\textwidth]{./imgs/qualitative_compare/s7/ours.png}};
\node[inner sep=0pt] (GT4) at (\Shift*3, \ShiftY*2)
    {\includegraphics[trim=.0\WQ{} .06\HQ{} .0\WQ{} .06\HQ{},clip, width=.184\textwidth]{./imgs/qualitative_compare/s7/gt.png}};
%zoom ins
\spy [ph-purple!70,draw,height=1.415cm,width=1.415cm,magnification=4] on ($(NERF4.center) + (0.15, 0.65)$) in node [line width=0.65mm, anchor=north] at ($(GT4.north) + (1.93, -0.06) $);
\spy [ph-blue,draw,height=1.415cm,width=1.415cm,magnification=4] on ($(MVP4.center) + (0.15, 0.65)$)) in node [line width=0.65mm, anchor=north] at ($(GT4.north) + (1.93+1.52, -0.06) $);
\spy [ph-orange,draw,height=1.415cm,width=1.415cm,magnification=4] on ($(OURS4.center) + (0.15, 0.65)$)) in node [line width=0.65mm, anchor=south] at ($(GT4.south) + (1.93, 0.06) $);
\spy [ph-green!80,draw,height=1.415cm,width=1.415cm,magnification=4] on ($(GT4.center) + (0.15, 0.65)$)) in node [line width=0.65mm, anchor=south] at ($(GT4.south) + (1.93+1.52, 0.06) $);



% %%%%%%%%%%%%%%%%%s5
% \node[inner sep=0pt] (NERF5) at (\Shift*0, \ShiftY*4)
%     {\includegraphics[width=.18\textwidth]{./imgs/qualitative_compare/s8/nerf.png}};
% \node[inner sep=0pt] (MVP5) at (\Shift*1, \ShiftY*4)
%     {\includegraphics[width=.18\textwidth]{./imgs/qualitative_compare/s8/mvp.png}};
% \node[inner sep=0pt] (OURS5) at (\Shift*2, \ShiftY*4)
%     {\includegraphics[width=.18\textwidth]{./imgs/qualitative_compare/s8/ours.png}};
% \node[inner sep=0pt] (GT5) at (\Shift*3, \ShiftY*4)
%     {\includegraphics[width=.18\textwidth]{./imgs/qualitative_compare/s8/gt.png}};
% %zoom ins
% \spy [ph-purple,draw,height=2.3cm,width=2.3cm,magnification=6] on ($(NERF5.center) + (0.1, 0.7)$) in node [line width=0.8mm, anchor=north] at ($(GT5.north) + (3,0) $);
% \spy [ph-blue,draw,height=2.3cm,width=2.3cm,magnification=6] on ($(MVP5.center) + (0.1, 0.7)$)) in node [line width=0.8mm, anchor=north] at ($(GT5.north) + (3+2.5,0) $);
% \spy [ph-orange,draw,height=2.3cm,width=2.3cm,magnification=6] on ($(OURS5.center) + (0.1, 0.7)$)) in node [line width=0.8mm, anchor=south] at ($(GT5.south) + (3, 0) $);
% \spy [ph-green,draw,height=2.3cm,width=2.3cm,magnification=6] on ($(GT5.center) + (0.1, 0.7)$)) in node [line width=0.8mm, anchor=south] at ($(GT5.south) + (3+2.5, 0) $);




%text at the bottom
\node at (\Shift*0, \TextY) {\scriptsize NeRF};
\node at (\Shift*1, \TextY) {\scriptsize MVP};
\node at (\Shift*2, \TextY) {\scriptsize Ours};
\node at (\Shift*3, \TextY) {\scriptsize G.T.};
  

\end{tikzpicture}
% \end{adjustbox}
% \vspace{-2mm}
\caption{
% Qualitative comparison. 
% We compare our method against NeRF~\cite{mildenhall2020nerf} and MVP~\cite{steve_mvp}. We render from novel view not seen during training. Our method can achieve significantly higher hair detail. Additionally, we also recover fine stray hairs unlike the other approaches. 
We compare our method against NeRF~\cite{mildenhall2020nerf} and MVP~\cite{steve_mvp}. We render from novel view not seen during training. Our method can achieve higher hair detail and also recovers fine stray hairs unlike the other approaches. 
} \label{fig:qualitative_compare}
% \vspace{-5.0mm}
\end{figure*}

==> imgs_tex/strand_generation.tex <==
%\begin{figure}
\begin{wrapfigure}{R}{0.5\textwidth}

\centering
\begin{tikzpicture} [scale=0.93,square/.style={regular polygon,regular polygon sides=4, minimum width = 20,
    minimum height = 20,
    inner sep = 0pt }]

\newcommand\Shift{1.2}
\newcommand\SpacingY{0.6}
\newcommand\TextY{-0.25}

%z
% \node[draw, square, fill=ph-red, rounded corners=1] at (\Shift*0,0) {z};

%z replicated
\node[draw, square, fill=ph-red, rounded corners=1] at (\Shift*1, \SpacingY*2) {z};
\node[draw, square, fill=ph-red, rounded corners=1] at (\Shift*1, \SpacingY*1) {z};
\node[draw, square, fill=ph-red, rounded corners=1] at (\Shift*1, \SpacingY*0) {z};
\node[draw, square, fill=ph-red, rounded corners=1] at (\Shift*1, -\SpacingY*1) {z};
\node[draw, square, fill=ph-red, rounded corners=1] at (\Shift*1, -\SpacingY*2) {z};

%t
\node[draw, square, fill=ph-blue!30, rounded corners=1] (t0) at (\Shift*1.43, \SpacingY*2) { \scriptsize	 0.0};
\node[draw, square, fill=ph-blue!50, rounded corners=1] (t1) at (\Shift*1.43, \SpacingY*1) { \scriptsize	 0.2};
\node[draw, square, fill=ph-blue!70, rounded corners=1] (t2) at (\Shift*1.43, \SpacingY*0) { \scriptsize 0.5};
\node[draw, square, fill=ph-blue!80, rounded corners=1] (t3) at (\Shift*1.43, -\SpacingY*1) {\scriptsize 0.7};
\node[draw, square, fill=ph-blue, rounded corners=1] (t4) at (\Shift*1.43, -\SpacingY*2) {\scriptsize 1.0};



% make mlp
\node[draw, fill=ph-light-green!30] (mlp0) at (\Shift*2.9, \SpacingY*2) {\scriptsize Strand Gen};
\node[draw, fill=ph-light-green!30] (mlp1) at (\Shift*2.9, \SpacingY*1) {\scriptsize Strand Gen};
\node[draw, fill=ph-light-green!30] (mlp2) at (\Shift*2.9, \SpacingY*0) {\scriptsize Strand Gen};
\node[draw, fill=ph-light-green!30] (mlp3) at (\Shift*2.9, -\SpacingY*1) {\scriptsize Strand Gen};
\node[draw, fill=ph-light-green!30] (mlp4) at (\Shift*2.9, -\SpacingY*2) {\scriptsize Strand Gen};


%make arrow towards mlp
\draw[shorten >=1pt,shorten <=1pt,dashed,->,gray] (t0) -- (mlp0);
\draw[shorten >=1pt,shorten <=1pt,dashed,->,gray] (t1) -- (mlp1);
\draw[shorten >=1pt,shorten <=1pt,dashed,->,gray] (t2) -- (mlp2);
\draw[shorten >=1pt,shorten <=1pt,dashed,->,gray] (t3) -- (mlp3);
\draw[shorten >=1pt,shorten <=1pt,dashed,->,gray] (t4) -- (mlp4);


%5 points for the strand predictions of the directions
% \newcommand\ShiftSA{0}
% \newcommand\ShiftSB{0.15}
% \newcommand\ShiftSC{-0.1}
% \newcommand\ShiftSD{-0.2}
% \newcommand\ShiftSE{0.05}
\coordinate (shiftS0) at (0, 0);
\coordinate (shiftS1) at (0.15, 0);
\coordinate (shiftS2) at (-0.1, 0);
\coordinate (shiftS3) at (-0.2, 0);
\coordinate (shiftS4) at (0.05, 0);
\coordinate (shiftS5) at (0.2, 0);
% \node[] (i10) at (\Shift*4, \SpacingY*2 ){};
% \node[] (i11) at (\Shift*4+0.15, \SpacingY*1){};
% \node[] (i12) at (\Shift*4-0.1, \SpacingY*0){};
% \node[] (i13) at (\Shift*4-0.2, -\SpacingY*1){};
% \node[] (i14) at (\Shift*4+0.05, -\SpacingY*2){};
\node[] (i10) at (\Shift*4.3, \SpacingY*2 ){};
\node[] (i11) at (\Shift*4.3, \SpacingY*1){};
\node[] (i12) at (\Shift*4.3, \SpacingY*0){};
\node[] (i13) at (\Shift*4.3, -\SpacingY*1){};
\node[] (i14) at (\Shift*4.3, -\SpacingY*2){};
\node[] (i15) at (\Shift*4.3, -\SpacingY*3){};
\fill[ph-blue!70] (i10) circle (1.5pt);
\fill[ph-blue!70] (i11) circle (1.5pt);
\fill[ph-blue!70] (i12) circle (1.5pt);
\fill[ph-blue!70] (i13) circle (1.5pt);
\fill[ph-blue!70] (i14) circle (1.5pt);

%make arrow out of mlp
\draw[shorten >=3pt,shorten <=1pt,dashed,->,gray] (mlp0) -- (i10);
\draw[shorten >=3pt,shorten <=1pt,dashed,->,gray] (mlp1) -- (i11);
\draw[shorten >=3pt,shorten <=1pt,dashed,->,gray] (mlp2) -- (i12);
\draw[shorten >=3pt,shorten <=1pt,dashed,->,gray] (mlp3) -- (i13);
\draw[shorten >=3pt,shorten <=1pt,dashed,->,gray] (mlp4) -- (i14);


%make gradiet of the strand. We shift the positions so that thye are centered on the same point. Effectivelly we remove the x coordinate of the previous point
\draw [shorten >=8, ->, -{Stealth}]( $(i10)$ ) -- ( $(i11) + (shiftS1)$ );
\draw [shorten >=8, ->, -{Stealth} ]( $(i11)$ ) -- ( $(i12) -(shiftS1) +(shiftS2) $ );
\draw [shorten >=8, ->, -{Stealth}]( $(i12)$ ) -- ( $(i13) -(shiftS2)+(shiftS3)$ );
\draw [shorten >=8, ->, -{Stealth}]( $(i13)$ ) -- ( $(i14) -(shiftS3)+(shiftS4)$ );
\draw [shorten >=8, ->, -{Stealth}]( $(i13)$ ) -- ( $(i14) -(shiftS3)+(shiftS4)$ );
\draw [shorten >=8, ->, -{Stealth}]( $(i14)$ ) -- ( $(i15) -(shiftS4)+(shiftS5)$ );

%make arrow for the integration
\draw[dashed,->,gray] (5.6, 0) -- (6.5,0);



%make strand. same coordinate as i10 and so on but with more shift
\node[] (s10) at (\Shift*5.8, \SpacingY*2 ){};
\node[] (s11) at (\Shift*5.8+0.15, \SpacingY*1){};
\node[] (s12) at (\Shift*5.8-0.1, \SpacingY*0){};
\node[] (s13) at (\Shift*5.8-0.2, -\SpacingY*1){};
\node[] (s14) at (\Shift*5.8+0.05, -\SpacingY*2){};
\fill[ph-blue!70] (s10) circle (1.5pt);
\fill[ph-blue!70] (s11) circle (1.5pt);
\fill[ph-blue!70] (s12) circle (1.5pt);
\fill[ph-blue!70] (s13) circle (1.5pt);
\fill[ph-blue!70] (s14) circle (1.5pt);
\draw [gray] plot [] coordinates { (s10) (s11) (s12) (s13) (s14) };

%text
\node at (\Shift*5.1, \TextY) {\scriptsize Integrate};


\end{tikzpicture}
% \vspace{-5mm}
\caption{The strand generator takes as input the shape descriptor $z$ and a parameter $t \in [0,1]$ indicating the position between root and tip. It outputs a direction vector for each section of the strand. The directions are integrated from root to tip in order to recover the explicit 3D positions of the strand nodes. } \label{fig:strand_gen}
% \caption{ Strand generation. The strand generator takes as input the shape descriptor $z$ and a parameter $t \in [0,1]$ indicating the position between root and tip. The strand generator outputs a direction vector for each section of the strand. The directions are integrated from root to tip in order to recover the explicit 3D positions of the strand nodes. } \label{fig:strand_gen}
% \vspace{-5mm}
%\end{figure}
\end{wrapfigure}

==> imgs_tex/teaser.tex <==

\begin{figure}
\centering
\begin{tikzpicture} [spy using outlines={ size=5cm,   every spy on node/.append style={thick}     }]

\newcommand\Shift{4.01}


\node[inner sep=0pt] (Geom) at (0,0)
    {\includegraphics[width=.33\columnwidth]{./imgs/teaser2/rendered_with_strands_corr2.png}};
\node[inner sep=0pt] (App) at (\Shift,0)
    {\includegraphics[width=.33\columnwidth]{./imgs/teaser2/pred_composed_with_bg_corr.png}};
\node[inner sep=0pt] (GT) at (\Shift*2,0)
    {\includegraphics[width=.33\columnwidth]{./imgs/teaser2/gt.png}};
    
    
%zoomin
% \spy [ph-orange,draw,height=1.5cm,width=1.5cm,magnification=6] on ($(App.center) + (-0.9, 1.1)$) in node [line width=0.4mm, anchor=south east] at ($(App.south east) + (-0.05, 0.1) $);
% \spy [ph-orange,draw,height=1.5cm,width=1.5cm,magnification=6] on ($(GT.center) + (-0.9, 1.1)$) in node [line width=0.4mm, anchor=south east] at ($(GT.south east) + (-0.05, 0.1) $);

%another zoomin at another location
\spy [ph-orange,draw,height=2.0cm,width=2.0cm,magnification=4] on ($(App.center) + (0.32, 1.8)$) in node [line width=0.4mm, anchor=south east] at ($(App.south east) + (-0.03, 0.05) $);
\spy [ph-orange,draw,height=2.0cm,width=2.0cm,magnification=4] on ($(GT.center) + (0.32, 1.8)$) in node [line width=0.4mm, anchor=south east] at ($(GT.south east) + (-0.03, 0.05) $);
    

\node at (0,-3.4) {\small Hair geometry};
\node at (\Shift,-3.4) {\small Rendering};
\node at (\Shift*2,-3.4) {\small Ground-truth};

% \node at (0,-2.4) {\small Strands};
% \node at (\Shift,-2.4) {\small Appearance};
% \node at (\Shift*2,-2.4) {\small Ground-truth};


\end{tikzpicture}
% \vspace{-3mm}
\caption{ Given multi-view images we recover both explicit geometry (left) and photo-realistic appearance of hair that generalizes to novel views (middle).  } \label{fig:teaser}
% \vspace{-5mm}
\end{figure}

==> imgs_tex/teaser2.tex <==

\begin{figure}
\centering
\begin{tikzpicture} [spy using outlines={ size=5cm,   every spy on node/.append style={thick}     }]

\newcommand\Shift{3.2}


\node[inner sep=0pt] (Geom) at (0,0)
    {\includegraphics[width=.26\columnwidth]{./imgs/teaser3/rendered_with_strands_corr2.png}};
\node[inner sep=0pt] (App) at (\Shift,0)
    {\includegraphics[width=.26\columnwidth]{./imgs/teaser3/pred_composed_with_bg_corr.png}};
\node[inner sep=0pt] (GT) at (\Shift*2,0)
    {\includegraphics[width=.26\columnwidth]{./imgs/teaser3/gt.png}};
    
    
%zoomin
% \spy [ph-orange,draw,height=1.5cm,width=1.5cm,magnification=6] on ($(App.center) + (-0.9, 1.1)$) in node [line width=0.4mm, anchor=south east] at ($(App.south east) + (-0.05, 0.1) $);
% \spy [ph-orange,draw,height=1.5cm,width=1.5cm,magnification=6] on ($(GT.center) + (-0.9, 1.1)$) in node [line width=0.4mm, anchor=south east] at ($(GT.south east) + (-0.05, 0.1) $);

%another zoomin at another location
\spy [ph-orange,draw,height=1.80cm,width=1.80cm,magnification=4] on ($(App.center) + (0.3, 1.00)$) in node [line width=0.6mm, anchor=north] at ($(GT.north) + (2.65, -0.05) $);
\spy [ph-blue,draw,height=1.80cm,width=1.80cm,magnification=4] on ($(GT.center) + (0.3, 1.00)$) in node [line width=0.6mm, anchor=south] at ($(GT.south) + (2.65, 0.05) $);
    

\node at (0,-2.15) {\small Hair geometry};
\node at (\Shift,-2.15) {\small Rendering};
\node at (\Shift*2,-2.15) {\small Ground-truth};

% \node at (0,-2.4) {\small Strands};
% \node at (\Shift,-2.4) {\small Appearance};
% \node at (\Shift*2,-2.4) {\small Ground-truth};


\end{tikzpicture}
% \vspace{-3mm}
\caption{ Given multi-view images we recover both explicit geometry (left) and photo-realistic appearance of hair that generalizes to novel views (middle).  } \label{fig:teaser}
% \vspace{-5mm}
\end{figure}
